One Arrow, Many Targets: Probing LLMs for Multi-Attribute Controllable Text Summarization

Text summarization is a well-established task within the natural language processing (NLP) community. However, the focus on controllable summarization tailored to user requirements is gaining traction only recently. While several efforts explore controllability in text summarization, the investigation of Multi-Attribute Controllable Summarization (MACS) remains limited. This work addresses this gap by examining the MACS task through the lens of large language models (LLMs), using various learning paradigms, particularly low-rank adapters. We experiment with different popular adapter fine-tuning strategies to assess the effectiveness of the resulting models in retaining cues and patterns associated with multiple controllable attributes. Additionally, we propose and evaluate a novel hierarchical adapter fusion technique to integrate learnings from two distinct controllable attributes. Subsquently, we present our findings, discuss the challenges encountered, and suggest potential avenues for advancing the MACS task.

==> latex/tables/hlora_diagram.tex <==

\begin{tikzpicture}

% Draw node W
\node[draw, fill=cyan!20, minimum width=2cm, minimum height=4cm] (W) at (-3,0) {$W \in \mathbb{R}^{N \times M}$};

% Draw node A on the left of W and on top
\node[draw, fill=green!20, minimum width=1.5cm, minimum height=2cm, anchor=south] (A) at (0, 0) {$A \in \mathbb{R}^{N \times R_1}$};

% Draw node B below node A
\node[draw, fill=yellow!20, minimum width=1.5cm, minimum height=2cm, anchor=north] (B) at (0, 0) {$B \in \mathbb{R}^{R_1 \times M}$};

\node[draw, fill=blue!20, minimum_width=1.6cm, minimum height = 1cm, anchor=north] (C) at (3,2.1) {$C \in \mathbb{R}^{N \times R_2}$};

\node[draw, fill=blue!20, minimum_width=1.5cm, minimum height = 1cm, anchor=north] (D) at (3,1.1) {$D \in \mathbb{R}^{R_2 \times R_1}$};

\node[draw, fill=blue!20, minimum_width=1.5cm, minimum height = 1cm, anchor=north] (E) at (3,-0.1) {$E \in \mathbb{R}^{R_1 \times R_2}$};

\node[draw, fill=blue!20, minimum_width=1.5cm, minimum height = 1cm, anchor=north] (F) at (3,-1.1) {$F \in \mathbb{R}^{R_2 \times M}$};


% Optional: add lines or arrows if needed (comment out if not needed)
%\draw[->] (A) -- (W);
%\draw[->] (B) -- (W);

\end{tikzpicture}


==> tables/hlora_diagram.tex <==

\begin{tikzpicture}

% Draw node W
\node[draw, fill=cyan!20, minimum width=2cm, minimum height=4cm] (W) at (-3,0) {$W \in \mathbb{R}^{N \times M}$};

% Draw node A on the left of W and on top
\node[draw, fill=green!20, minimum width=1.5cm, minimum height=2cm, anchor=south] (A) at (0, 0) {$A \in \mathbb{R}^{N \times R_1}$};

% Draw node B below node A
\node[draw, fill=yellow!20, minimum width=1.5cm, minimum height=2cm, anchor=north] (B) at (0, 0) {$B \in \mathbb{R}^{R_1 \times M}$};

\node[draw, fill=blue!20, minimum_width=1.6cm, minimum height = 1cm, anchor=north] (C) at (3,2.1) {$C \in \mathbb{R}^{N \times R_2}$};

\node[draw, fill=blue!20, minimum_width=1.5cm, minimum height = 1cm, anchor=north] (D) at (3,1.1) {$D \in \mathbb{R}^{R_2 \times R_1}$};

\node[draw, fill=blue!20, minimum_width=1.5cm, minimum height = 1cm, anchor=north] (E) at (3,-0.1) {$E \in \mathbb{R}^{R_1 \times R_2}$};

\node[draw, fill=blue!20, minimum_width=1.5cm, minimum height = 1cm, anchor=north] (F) at (3,-1.1) {$F \in \mathbb{R}^{R_2 \times M}$};


% Optional: add lines or arrows if needed (comment out if not needed)
%\draw[->] (A) -- (W);
%\draw[->] (B) -- (W);

\end{tikzpicture}

